Policy-as-logic for robust reasoning over rules

In many practical applications of generative AI systems, from tax rules to airline baggage allowance, responses to natural language queries must respect written policies or rules. We present a hybrid symbolic approach that expresses policies in formal logic and at inference time exploits the representation power of language models for fact extraction to ground predicates, and an answer set solver for reasoning such that responses are interpretable, auditable, and as we show, accurate and robust under input perturbations. Specifically, we show this separation of extraction and reasoning steps outperforms policy-as-prompt and policy-as-code methods in most cases with ~10x reduction in token usage. The results point to the value of structured reasoning and symbolic solvers in conjunction with generative models to make robust decisions involving objective criteria.

==> figure1.tex <==
\begin{tikzpicture}[node distance=0.7cm]

  % -----------------------------------------------------------------------
  %  CENTER COLUMN: pipeline stages
  % -----------------------------------------------------------------------
  \node[stage] (stage-input) {%
    \textbf{Input Query}%
  };

  \node[stage, below=of stage-input] (stage-extract) {%
    \textbf{LLM Extraction}\\[1pt]
    {\tiny query $\times$ schema $\rightarrow$ JSON facts}%
  };

  \node[stage, below=of stage-extract] (stage-convert) {%
    \textbf{Grounding}\\[1pt]
    {\tiny JSON facts $\rightarrow$ grounded atoms}%
  };

  \node[stage, below=of stage-convert] (stage-solve) {%
    \textbf{Solver}\\[1pt]
    {\tiny atoms $+$ rules $\rightarrow$ answer set}%
  };

  \node[stage, below=of stage-solve] (stage-interpret) {%
    \textbf{Interpretation}\\[1pt]
    {\tiny answer set $\rightarrow$ decision}%
  };

  % -----------------------------------------------------------------------
  %  Main flow arrows
  % -----------------------------------------------------------------------
  \draw[mainflow] (stage-input)   -- (stage-extract);
  \draw[mainflow] (stage-extract) -- (stage-convert);
  \draw[mainflow] (stage-convert) -- (stage-solve);
  \draw[mainflow] (stage-solve)   -- (stage-interpret);

  % -----------------------------------------------------------------------
  %  LEFT COLUMN: configuration inputs
  % -----------------------------------------------------------------------

  % Offline conversion script (above schema.json)
  \node[convscript, left=0.3cm of stage-input] (conv-script) {%
    \textbf{Semantic Parsing}
  };

  \node[config, above=0.45cm of conv-script] (policy) {%
    \textbf{Policy text}
  };
  
  \node[config, left=0.5cm of stage-extract]   (cfg-schema)   {\texttt{schema.json}};
  \node[config, left=0.5cm of stage-convert]   (cfg-logic)    {\texttt{logic\_config}};
  \node[config, left=0.5cm of stage-solve]     (cfg-policy)   {\texttt{policy.lp}};
  \node[config, left=0.5cm of stage-interpret] (cfg-decision) {\texttt{decision\_config}};

  % Conversion script produces schema.json and policy.lp
  \draw[configflow] (policy) -- (conv-script);
  %\draw[convflow] (conv-script) -- (cfg-schema);
  \draw[convflow] ([xshift=-1cm]conv-script.south) to[out=270, in=180]
        ([xshift=-0.3cm]cfg-schema.west) -- (cfg-schema.west);

  \draw[convflow] ([xshift=-1.2cm]conv-script.south) to[out=270, in=180]
        ([xshift=-0.3cm]cfg-policy.west) -- (cfg-policy.west);

  \draw[configflow] (cfg-schema.east)   -- (stage-extract.west);
  \draw[configflow] (cfg-logic.east)    -- (stage-convert.west);
  \draw[configflow] (cfg-policy.east)   -- (stage-solve.west);
  \draw[configflow] (cfg-decision.east) -- (stage-interpret.west);

  % -----------------------------------------------------------------------
  %  RIGHT COLUMN: example annotations (baggage Q01) — plain italic text
  % -----------------------------------------------------------------------
  \node[example, right=0.1cm of stage-input] (ex-input) {%
    ``I am travelling in Economy class with one 20 kg bag. Is this allowed?''%
  };

  \node[example, right=0.1cm of stage-extract] (ex-extract) {%
    \upshape\ttfamily\{pass\_class: economy,\\
    bag\_weight: 20\}%
  };

  \node[example, right=0.1cm of stage-convert] (ex-convert) {%
    \upshape\ttfamily passenger\_class(economy).\\
    num\_checked\_bags(1).\\
    checked\_bag\_weight(1,200).\\
    \itshape\rmfamily{\tiny(20\,kg $\times$ 10)}%
  };

  \node[example, right=0.1cm of stage-solve] (ex-solve) {%
    \upshape\ttfamily decision(yes).\\
    total\_fee(0).%
  };

  \node[example, right=0.1cm of stage-interpret] (ex-interpret) {%
    \upshape\ttfamily decision(yes) \rmfamily$\rightarrow$
    \textbf{\textcolor{exgreen}{YES}}%
  };

\end{tikzpicture}
